Local Descriptor for Robust Place Recognition using LiDAR Intensity

Place recognition is a challenging problem in mobile robotics, especially in unstructured environments or under viewpoint and illumination changes. Most LiDAR-based methods rely on geometrical features to overcome such challenges, as generally scene geometry is invariant to these changes, but tend to affect camera-based solutions significantly. Compared to cameras, however, LiDARs lack the strong and descriptive appearance information that imaging can provide. To combine the benefits of geometry and appearance, we propose coupling the conventional geometric information from the LiDAR with its calibrated intensity return. This strategy extracts extremely useful information in the form of a new descriptor design, coined ISHOT, outperforming popular state-of-art geometric-only descriptors by significant margin in our local descriptor evaluation. To complete the framework, we furthermore develop a probabilistic keypoint voting place recognition algorithm, leveraging the new descriptor and yielding sublinear place recognition performance. The efficacy of our approach is validated in challenging global localization experiments in large-scale built-up and unstructured environments.

==> 2Plots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.691in,
height=1.254in,
at={(0.514in,2.407in)},
scale only axis,
bar width=4,
xmin=-2.5,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={distance, m},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={probability},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	0.00286815176670399\\
5	0.00105495237396009\\
10	0\\
15	0\\
20	0\\
25	0\\
30	0\\
35	0\\
40	0\\
45	0\\
50	0\\
55	0\\
60	0\\
65	0\\
70	0\\
75	0\\
80	0\\
85	0\\
90	0\\
95	0\\
100	0\\
105	0\\
110	0\\
115	0\\
120	0\\
125	0\\
130	0\\
135	0\\
140	0\\
145	0\\
150	0\\
155	0\\
160	0\\
165	0\\
170	0\\
175	0\\
180	0\\
185	0\\
190	0\\
195	0\\
200	0\\
205	0\\
210	0\\
215	0\\
220	0\\
225	0\\
230	0\\
235	0\\
240	0\\
245	0\\
250	0\\
255	0\\
260	0\\
265	0\\
270	0\\
275	0\\
280	0\\
285	0\\
290	0\\
295	0\\
300	0\\
305	0\\
310	0\\
315	0\\
320	0\\
325	0\\
330	0\\
335	0\\
340	0\\
345	0\\
350	0\\
355	0\\
360	0\\
365	0\\
370	0\\
375	0\\
380	0\\
385	0\\
390	0\\
395	0\\
400	0\\
405	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-2.5	0\\
50	0\\
};
\addlegendentry{$\tau\text{ \textless{}0.5}$}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	0.0260182338836719\\
5	0.0144679182714526\\
10	0.00169181302367793\\
15	0\\
20	0.000154253540394164\\
25	0\\
30	0\\
35	0\\
40	0\\
45	0\\
50	0\\
55	0\\
60	0\\
65	0\\
70	0\\
75	0\\
80	0\\
85	0\\
90	0\\
95	0\\
100	0\\
105	0\\
110	0\\
115	0\\
120	0\\
125	0\\
130	0\\
135	0\\
140	0\\
145	0\\
150	0\\
155	0\\
160	0\\
165	0\\
170	0\\
175	0\\
180	0\\
185	0\\
190	0\\
195	0\\
200	0\\
205	0\\
210	0\\
215	0\\
220	0\\
225	0\\
230	0\\
235	0\\
240	0\\
245	0\\
250	0\\
255	0\\
260	0\\
265	0\\
270	0\\
275	0\\
280	0\\
285	0\\
290	0\\
295	0\\
300	0\\
305	0\\
310	0\\
315	0\\
320	0\\
325	0\\
330	0\\
335	0\\
340	0\\
345	0\\
350	0\\
355	0\\
360	0\\
365	0\\
370	0\\
375	0\\
380	0\\
385	0\\
390	0\\
395	0\\
400	0\\
405	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-2.5	0\\
50	0\\
};
\addlegendentry{$\text{0.5\textless}\tau\text{\textless{}0.707}$}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0	0.0700648503009117\\
5	0.041444557548432\\
10	0.0129705665148641\\
15	0.00167381501278774\\
20	0.00077126770197082\\
25	0.000378217815389537\\
30	0\\
35	9.64084627463525e-05\\
40	9.50112386485793e-05\\
45	9.78473950261488e-05\\
50	0.000168096806839794\\
55	9.50112386485793e-05\\
60	8.29844995791389e-05\\
65	7.66757364532394e-05\\
70	0\\
75	0.000337926570451133\\
80	0.000334478340140407\\
85	6.09839578302509e-05\\
90	0.000130463193368198\\
95	6.75853140902265e-05\\
100	0\\
105	0\\
110	0\\
115	0.000114511361864663\\
120	0\\
125	0\\
130	6.21400518175542e-05\\
135	0\\
140	0\\
145	5.41799625351403e-05\\
150	0.000127709911689973\\
155	0\\
160	5.08199648585424e-05\\
165	0\\
170	8.9805143380164e-05\\
175	9.89551013849354e-05\\
180	4.5056876060151e-05\\
185	5.18243119901342e-05\\
190	0\\
195	6.27346934617413e-05\\
200	0\\
205	0\\
210	5.75068023399296e-05\\
215	0\\
220	0\\
225	0\\
230	0.000184669731457802\\
235	5.70067431891476e-05\\
240	0\\
245	0\\
250	0\\
255	0\\
260	0\\
265	0\\
270	0\\
275	0\\
280	0.000139484584398978\\
285	0\\
290	0\\
295	0\\
300	0.000101639929717085\\
305	0\\
310	0.000103240558531527\\
315	0\\
320	0\\
325	0\\
330	0.000107471728963147\\
335	0\\
340	0.000129817335975287\\
345	0\\
350	0\\
355	0\\
360	0.000128544616995137\\
365	0.000177183120723026\\
370	0\\
375	0\\
380	0\\
385	0\\
390	0\\
395	0\\
400	0\\
405	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-2.5	0\\
50	0\\
};
\addlegendentry{$\text{0.707\textless}\tau\text{\textless{}0.866}$}

\addplot[ybar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
0	0.0473245041506158\\
5	0.0333063535207399\\
10	0.012265644421665\\
15	0.00292917627237854\\
20	0.00200529602512413\\
25	0.00113465344616861\\
30	0.00143235430366009\\
35	0.000867676164717173\\
40	0.000570067431891476\\
45	0.000587084370156893\\
50	0.000420242017099485\\
55	0.000475056193242896\\
60	0.000414922497895694\\
65	0.000306702945812958\\
70	0.000390224730163808\\
75	0.000743438454992492\\
80	0.000334478340140407\\
85	0.000182951873490753\\
90	0.000587084370156893\\
95	0.000540682512721812\\
100	0.000490806719435976\\
105	0.000536730155172676\\
110	0.000258355683418797\\
115	0.000229022723729326\\
120	0.000287534011699648\\
125	0.000401374008168488\\
130	6.21400518175542e-05\\
135	0.000281363753937853\\
140	0.000200176350129831\\
145	0.000270899812675701\\
150	0.000255419823379947\\
155	0.000292450950189679\\
160	0.000254099824292712\\
165	0.000264345784949676\\
170	0.00022451285845041\\
175	0.000445297956232209\\
180	0.000315398132421057\\
185	0.000310945871940805\\
190	5.57938337595912e-05\\
195	0.000125469386923483\\
200	0.000159896962603707\\
205	0.000303508123460739\\
210	5.75068023399296e-05\\
215	0.000182104874076444\\
220	0.000352777155161541\\
225	0.000126681651531439\\
230	0.000307782885763003\\
235	0.000399047202324033\\
240	0.000439142854232189\\
245	0.000139484584398978\\
250	0.000266224384436628\\
255	0.000227367935263074\\
260	0.00020275594227068\\
265	0.000193766762564098\\
270	0.0002327494248551\\
275	0.000238391835154617\\
280	0.000139484584398978\\
285	0.000323741998358122\\
290	8.62602035098944e-05\\
295	0.000354366241446052\\
300	0.000304919789151254\\
305	0\\
310	0.000516202792657635\\
315	0.000206481117063054\\
320	0.00010573831397987\\
325	0.000485612997537183\\
330	0.000429886915852588\\
335	0.000115013604679859\\
340	0.000129817335975287\\
345	0.000138016325615831\\
350	0.000308507080788328\\
355	0.000121403249384296\\
360	0\\
365	0.000177183120723026\\
370	0.000570067431891476\\
375	0\\
380	0\\
385	0\\
390	0\\
395	0.000262231018670079\\
400	0\\
405	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-2.5	0\\
50	0\\
};
\addlegendentry{$\text{0.866\textless}\tau\text{\textless{}0.922}$}

\addplot[ybar stacked, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
0	0.0678113024842157\\
5	0.0521447887700272\\
10	0.0267870395415672\\
15	0.0124141280115091\\
20	0.00709566285813154\\
25	0.0044125411795446\\
30	0.00396651961013565\\
35	0.00530246545104939\\
40	0.00408548326188891\\
45	0.00313111664083676\\
50	0.0027735973128566\\
55	0.00370543830729459\\
60	0.00307042648442814\\
65	0.00283700224876986\\
70	0.00312179784131046\\
75	0.00236548599315793\\
80	0.00187307870478628\\
85	0.00182951873490753\\
90	0.00208741109389117\\
95	0.00182480348043612\\
100	0.00175288114084277\\
105	0.00184021767487775\\
110	0.00187307870478628\\
115	0.00137413634237596\\
120	0.00264531290763676\\
125	0.00167239170070203\\
130	0.0014913612436213\\
135	0.00151936427126441\\
140	0.00230202802649306\\
145	0.00140867902591365\\
150	0.00114938920520976\\
155	0.00204715665132775\\
160	0.00254099824292712\\
165	0.0019561588086276\\
170	0.00157159000915287\\
175	0.0016822367235439\\
180	0.00162204753816544\\
185	0.0022802697275659\\
190	0.00156222734526855\\
195	0.00156836733654353\\
200	0.00106597975069138\\
205	0.00176034711607229\\
210	0.00138016325615831\\
215	0.00248876661237806\\
220	0.00164629339075386\\
225	0.00133015734108011\\
230	0.00141580127450982\\
235	0.00182421578205272\\
240	0.00175657141692876\\
245	0.00174355730498723\\
250	0.00153079021051061\\
255	0.00197052210561331\\
260	0.00155446222407521\\
265	0.000904244891965789\\
270	0.0013964965491306\\
275	0.0018276707361854\\
280	0.0012553612595908\\
285	0.00145683899261155\\
290	0.00189772447721768\\
295	0.00168323964686875\\
300	0.00223607845377587\\
305	0.00188655409115165\\
310	0.00216805172916207\\
315	0.0011356461438468\\
320	0.00232624290755715\\
325	0.00157824224199584\\
330	0.00225690630822609\\
335	0.00287534011699648\\
340	0.00233671204755516\\
345	0.0017942122330058\\
350	0.0016967889443358\\
355	0.00121403249384296\\
360	0.000899812318965957\\
365	0.00194901432795329\\
370	0.00171020229567443\\
375	0.00102433991668\\
380	0.000702404514294854\\
385	0.00238391835154617\\
390	0.00131115509335039\\
395	0.000786693056010236\\
400	0\\
405	0.00196673264002559\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-2.5	0\\
50	0\\
};
\addlegendentry{$\text{0.922\textless}\tau\text{\textless{}0.975}$}

\addplot[ybar stacked, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
0	0.0565435634007357\\
5	0.0364712106426202\\
10	0.022839475819652\\
15	0.0117167050895142\\
20	0.00802118410049653\\
25	0.00617755765136243\\
30	0.00815340142083438\\
35	0.00539887391379574\\
40	0.00579568555756334\\
45	0.00567514891151663\\
50	0.00470671059151424\\
55	0.00418049450053749\\
60	0.00456414747685264\\
65	0.00245362356650366\\
70	0.00390224730163808\\
75	0.00324409507633087\\
80	0.00307720072929174\\
85	0.00317116580717305\\
90	0.00450098017120285\\
95	0.00297375381996997\\
100	0.00273449457971473\\
105	0.00429384124138141\\
110	0.00277732359675207\\
115	0.00349259653687223\\
120	0.00327788773337598\\
125	0.00314409639731982\\
130	0.00354198295360059\\
135	0.00348891054882937\\
140	0.00345304203973959\\
145	0.00292571797689757\\
150	0.00285218802774274\\
155	0.00282702585183356\\
160	0.00233771838349295\\
165	0.00296067279143637\\
170	0.00282886201647517\\
175	0.00282022038947066\\
180	0.00225284380300755\\
185	0.00259121559950671\\
190	0.00161802117902815\\
195	0.00225844896462269\\
200	0.0023984544390556\\
205	0.00285297636053095\\
210	0.00235777889593711\\
215	0.00254946823707021\\
220	0.0019990705459154\\
225	0.00247029220486306\\
230	0.00264693281756183\\
235	0.00159618880929613\\
240	0.00276032651231662\\
245	0.00223175335038365\\
250	0.00212979507549303\\
255	0.00227367935263074\\
260	0.00270341256360906\\
265	0.00251896791333327\\
270	0.00271540995664283\\
275	0.00262231018670079\\
280	0.00258046481138109\\
285	0.00339929098276028\\
290	0.00224276529125725\\
295	0.00283492993156842\\
300	0.00396395725896631\\
305	0.00377310818230329\\
310	0.00258101396328818\\
315	0.00402638178272956\\
320	0.00496970075705391\\
325	0.00315648448399169\\
330	0.00429886915852588\\
335	0.00356542174507563\\
340	0.00298579872743159\\
345	0.00317437548916411\\
350	0.00262231018670079\\
355	0.00339929098276028\\
360	0.00231380310591246\\
365	0.00318929617301447\\
370	0.00304035963675454\\
375	0.00307301975003999\\
380	0.00374615740957255\\
385	0.00238391835154617\\
390	0.00183561713069055\\
395	0.00340900324271102\\
400	0.00124871913652418\\
405	0.00655577546675197\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-2.5	0\\
50	0\\
};
\addlegendentry{$\text{0.975\textless}\tau\text{\textless{}1.0}$}

\end{axis}

\begin{axis}[%
width=2.691in,
height=1.254in,
at={(0.514in,0.532in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={distance, m},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={cumulative density},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
5	0.391160563507268\\
10	0.666454140172779\\
15	0.767835791599883\\
20	0.792046890308263\\
25	0.808621659283972\\
30	0.818000134333097\\
35	0.829839255030033\\
40	0.837011030067599\\
45	0.841722920913536\\
50	0.846575465217561\\
55	0.850048974495015\\
60	0.853975550199963\\
65	0.85740509100555\\
70	0.859940143390499\\
75	0.86316554486242\\
80	0.869310433439854\\
85	0.87207506327293\\
90	0.873587251497905\\
95	0.87843979580193\\
100	0.882908805676427\\
105	0.886965567313839\\
110	0.891401908987499\\
115	0.893537347203392\\
120	0.89543033391879\\
125	0.89780694552968\\
130	0.90112450132937\\
135	0.901638119762814\\
140	0.903963731124542\\
145	0.905618288215482\\
150	0.907857409898469\\
155	0.909968581770999\\
160	0.912385834323934\\
165	0.91448609574751\\
170	0.916671045131715\\
175	0.918526755567615\\
180	0.922207364643498\\
185	0.924814287070288\\
190	0.927384409349891\\
195	0.927845573134812\\
200	0.928882640019564\\
205	0.930204267939766\\
210	0.932712913529038\\
215	0.933188235851216\\
220	0.934693423204779\\
225	0.937609301844866\\
230	0.938656388699519\\
235	0.94120036732526\\
240	0.944498690917416\\
245	0.948128425014047\\
250	0.949281334476351\\
255	0.951481811419631\\
260	0.953361120485352\\
265	0.955036999188288\\
270	0.956638577850208\\
275	0.958562367603875\\
280	0.960532794684903\\
285	0.961685704147207\\
290	0.964361592775764\\
295	0.965074576259031\\
300	0.968003589487586\\
305	0.970523903195878\\
310	0.970523903195878\\
315	0.974790576009129\\
320	0.976497245134429\\
325	0.977371224888111\\
330	0.981385057830946\\
335	0.984938286993457\\
340	0.985888931637812\\
345	0.986961936483917\\
350	0.988102710057144\\
355	0.990652674514945\\
360	0.991656132750654\\
365	0.991656132750654\\
370	0.993120639364932\\
375	0.997832530210869\\
380	0.997832530210869\\
385	0.997832530210869\\
390	0.997832530210869\\
395	0.997832530210869\\
400	1\\
405	1\\
410	1\\
};
\addlegendentry{$\text{0.866\textless}\tau\text{\textless{}0.922}$}

\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
5	0.381279773850502\\
10	0.650947969971226\\
15	0.786229751718887\\
20	0.835021247559831\\
25	0.848569041088226\\
30	0.852534093448397\\
35	0.854720483862945\\
40	0.856678872176544\\
45	0.858616945071151\\
50	0.860553755050542\\
55	0.862490510135043\\
60	0.864427263549056\\
65	0.866364016927456\\
70	0.868300770305325\\
75	0.870237523683188\\
80	0.872174277061051\\
85	0.874111030438913\\
90	0.876047783816776\\
95	0.877984537194639\\
100	0.879921290572502\\
105	0.881858043950365\\
110	0.883794797328228\\
115	0.885731550706091\\
120	0.887668304083954\\
125	0.889605057461816\\
130	0.891541810839679\\
135	0.893478564217542\\
140	0.895415317595405\\
145	0.897352070973268\\
150	0.899288824351131\\
155	0.901225577728994\\
160	0.903162331106857\\
165	0.905099084484719\\
170	0.907035837862582\\
175	0.908972591240445\\
180	0.910909344618308\\
185	0.912846097996171\\
190	0.914782851374034\\
195	0.916719604751897\\
200	0.91865635812976\\
205	0.920593111507622\\
210	0.922529864885485\\
215	0.924466618263348\\
220	0.926403371641211\\
225	0.928340125019074\\
230	0.930276878396937\\
235	0.9322136317748\\
240	0.934150385152662\\
245	0.936087138530525\\
250	0.938023891908388\\
255	0.939960645286251\\
260	0.941897398664114\\
265	0.943834152041977\\
270	0.94577090541984\\
275	0.947707658797703\\
280	0.949644412175565\\
285	0.951581165553428\\
290	0.953517918931291\\
295	0.955454672309154\\
300	0.957391425687017\\
305	0.95932817906488\\
310	0.961264932442743\\
315	0.963201685820606\\
320	0.965138439198468\\
325	0.967075192576331\\
330	0.969011945954194\\
335	0.970948699332057\\
340	0.97288545270992\\
345	0.974822206087783\\
350	0.976758959465646\\
355	0.978695712843508\\
360	0.980632466221371\\
365	0.982569219599234\\
370	0.984505972977097\\
375	0.98644272635496\\
380	0.988379479732823\\
385	0.990316233110686\\
390	0.992252986488549\\
395	0.994189739866411\\
400	0.996126493244274\\
405	0.998063246622137\\
410	1\\
};
\addlegendentry{fitted distribution}

\addplot [color=green, draw=none, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	0\\
5	0.146774526541186\\
10	0.241445685422991\\
15	0.300731889692081\\
20	0.331145852638636\\
25	0.351967064246866\\
30	0.368002631249136\\
35	0.389167049642117\\
40	0.403181326686117\\
45	0.418225638585319\\
50	0.43295706413477\\
55	0.445174638993642\\
60	0.456026273806181\\
65	0.467873786497086\\
70	0.474242848077651\\
75	0.484372214988706\\
80	0.492793164965071\\
85	0.500780894300646\\
90	0.509012536099249\\
95	0.520696080500537\\
100	0.528415284645539\\
105	0.535513424966526\\
110	0.546659282732515\\
115	0.553868597665073\\
120	0.562934602215683\\
125	0.57144327042097\\
130	0.579604646046448\\
135	0.588798846761165\\
140	0.597855283305847\\
145	0.606818613170958\\
150	0.614413126940965\\
155	0.621816773301409\\
160	0.629155104244258\\
165	0.635223301723997\\
170	0.642908550425546\\
175	0.650251647643807\\
180	0.657572313118543\\
185	0.663420195046575\\
190	0.670146414971702\\
195	0.674346438426227\\
200	0.680208870108338\\
205	0.686434724892694\\
210	0.693840417589887\\
215	0.699960687702461\\
220	0.706578540751017\\
225	0.711767683692358\\
230	0.718180013354312\\
235	0.725050862797079\\
240	0.729194214270957\\
245	0.736359408549093\\
250	0.742152544348437\\
255	0.747681019121414\\
260	0.753582985506584\\
265	0.760600443820222\\
270	0.767139124805565\\
275	0.774187725685684\\
280	0.780994660249913\\
285	0.787692973517904\\
290	0.796516777582645\\
295	0.80233849793363\\
300	0.809697346111175\\
305	0.819986898359428\\
310	0.829781048811556\\
315	0.836480787555876\\
320	0.846932379997015\\
325	0.8598326188889\\
330	0.868026151234731\\
335	0.879185060356418\\
340	0.888440102965677\\
345	0.896190573014056\\
350	0.904430546433912\\
355	0.911237480998141\\
360	0.920061285062882\\
365	0.926067403796025\\
370	0.934346107995763\\
375	0.942238206041246\\
380	0.950215082483702\\
385	0.959939274718315\\
390	0.966127397049432\\
395	0.970892251244392\\
400	0.97974126617789\\
405	0.982982663589427\\
410	1\\
};
\addlegendentry{$\text{0.975\textless}\tau\text{\textless{}1.0}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
5	0.116549247419029\\
10	0.21837259854671\\
15	0.296453779829357\\
20	0.349668112288632\\
25	0.382830292554616\\
30	0.402862802235734\\
35	0.415747301966848\\
40	0.425355134536672\\
45	0.433688715004441\\
50	0.441599872517154\\
55	0.449391265364866\\
60	0.45715355086874\\
65	0.464909762001554\\
70	0.47266488327005\\
75	0.48041983625822\\
80	0.488174766869116\\
85	0.49592969491584\\
90	0.503684622709254\\
95	0.511439550481086\\
100	0.519194478251333\\
105	0.526949406021478\\
110	0.534704333791618\\
115	0.542459261561758\\
120	0.550214189331897\\
125	0.557969117102037\\
130	0.565724044872177\\
135	0.573478972642317\\
140	0.581233900412456\\
145	0.588988828182596\\
150	0.596743755952736\\
155	0.604498683722875\\
160	0.612253611493015\\
165	0.620008539263155\\
170	0.627763467033294\\
175	0.635518394803434\\
180	0.643273322573574\\
185	0.651028250343713\\
190	0.658783178113853\\
195	0.666538105883993\\
200	0.674293033654133\\
205	0.682047961424272\\
210	0.689802889194412\\
215	0.697557816964552\\
220	0.705312744734691\\
225	0.713067672504831\\
230	0.720822600274971\\
235	0.728577528045111\\
240	0.73633245581525\\
245	0.74408738358539\\
250	0.75184231135553\\
255	0.759597239125669\\
260	0.767352166895809\\
265	0.775107094665949\\
270	0.782862022436088\\
275	0.790616950206228\\
280	0.798371877976368\\
285	0.806126805746507\\
290	0.813881733516647\\
295	0.821636661286787\\
300	0.829391589056927\\
305	0.837146516827066\\
310	0.844901444597206\\
315	0.852656372367346\\
320	0.860411300137485\\
325	0.868166227907625\\
330	0.875921155677765\\
335	0.883676083447904\\
340	0.891431011218044\\
345	0.899185938988184\\
350	0.906940866758324\\
355	0.914695794528463\\
360	0.922450722298603\\
365	0.930205650068743\\
370	0.937960577838882\\
375	0.945715505609022\\
380	0.953470433379162\\
385	0.961225361149301\\
390	0.968980288919441\\
395	0.976735216689581\\
400	0.984490144459721\\
405	0.99224507222986\\
410	1\\
};
\end{axis}
\end{tikzpicture}%

==> auc_gator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.826in,
height=1.58in,
at={(0.474in,0.318in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Recall \%},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Precision \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)},anchor=north east, draw=white!15!black,font=\fontsize{6}{1}\selectfont}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00564748404585757	100\\
0.0960072287795787	60.7142857142857\\
0.796295024566556	43.3846030769231\\
1.3610430790083	32.6558127371274\\
2.37760112384932	11.3447003772568\\
3.64827191788558	3.64827191788558\\
};
\addlegendentry{USC}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0620907089636487	36.6666333333333\\
0.756377483630616	33.0048854679803\\
3.01422125197562	17.5599946399211\\
4.56084540584782	12.7324199826662\\
6.78485155791375	9.37893494069912\\
8.19604649017837	8.19604649017837\\
8.19604649017837	0\\
};
\addlegendentry{FPFH}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.197650666365485	56.4515806451613\\
1.11813863790377	54.5454517906336\\
3.59724538061893	38.3966372513562\\
5.33091474474814	27.0874715351507\\
7.87778869155184	14.6149693190152\\
9.57753901626384	9.57753901626384\\
9.57753901626384	0\\
};
\addlegendentry{Gestalt3D}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0\\
0.163693723188079	74.3589230769231\\
2.56265584782118	67.0605775480059\\
5.26642883269361	58.8643868769716\\
9.9514720365771	35.4943182202537\\
13.1520318299842	14.649569060044\\
13.1520318299842	0\\
};
\addlegendentry{NBLD}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.118536972228494	77.7778148148148\\
1.77805447053511	79.7468683544304\\
7.40574112102055	61.3084624766355\\
11.1311962914879	45.8392081589958\\
16.0645513772861	27.4312859951807\\
19.0448908726575	19.0448908726575\\
19.0448908726575	0\\
};
\addlegendentry{SHOT}

\addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.191916911266652	94.4444444444444\\
2.74328234364416	92.9254110898661\\
10.2844889139761	77.3673059872611\\
14.8453310002258	60.5990516129032\\
21.3987407936329	36.6989440367861\\
25.2765969180402	25.2765969180402\\
25.2765969180402	0\\
};
\addlegendentry{ISHOT}

\addplot [color=mycolor7, mark=asterisk, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.101648972215948	94.7368421052632\\
2.26451310142309	92.6096951501155\\
9.49853026880506	78.4149062937063\\
14.6092326067314	62.1576864488227\\
21.6738334876892	38.1359542329094\\
25.9996371809352	25.9996371809352\\
25.9996371809352	0\\
};
\addlegendentry{ISHOT-C}

\end{axis}
\end{tikzpicture}%

==> auc_pole.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.826in,
height=1.58in,
at={(0.474in,0.318in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Recall \%},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Precision \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)},anchor=north east, draw=white!15!black,font=\fontsize{6}{1}\selectfont}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.0871011164779476	61.1111111111111\\
0.65721719059308	39.52379\\
1.21149544698709	28.9772272727273\\
2.17753038086943	10.7927908869702\\
3.4286153131681	3.4286153131681\\
};
\addlegendentry{USC}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.110768177862173	55.99996\\
0.941529677980853	35.1032259587021\\
3.37844104755123	19.0540456938867\\
4.80258054909408	13.4589391485588\\
6.94677638737242	9.63039451135242\\
8.47377366801171	8.47377366801171\\
8.47377366801171	0\\
};
\addlegendentry{FPFH}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0237360550676478	21.4285714285714\\
0.269008386739457	25.3731119402985\\
1.29757137431759	18.7858013745705\\
2.35777661998576	13.9643574039363\\
4.14590417754569	7.97080664739884\\
5.53840946277395	5.53840946277395\\
5.53840946277395	0\\
};
\addlegendentry{Gestalt3D}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0\\
0.0237360550676478	37.5\\
0.965264657014004	57.2769014084507\\
2.21536646886621	41.4201431952663\\
4.73929472268376	19.7624368195315\\
6.91509730041934	7.76750042481336\\
6.91509730041934	0\\
};
\addlegendentry{NBLD}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.17406424558905	73.3332666666667\\
1.40042779492048	67.5572782442748\\
5.80742457472901	48.2577509533202\\
9.04343353113379	36.8353066065098\\
13.6798718965108	23.364851472973\\
16.2592215436348	16.2592215436348\\
16.2592215436348	0\\
};
\addlegendentry{SHOT}

\addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.102856238626474	100\\
1.70108378827439	89.583325\\
6.99423270828388	68.7938577431906\\
10.4438530975552	48.4225455979457\\
15.4759177466572	27.2689424787397\\
18.7435268138302	18.7435268138302\\
18.7435268138302	0\\
};
\addlegendentry{ISHOT}

\addplot [color=mycolor7, mark=asterisk, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.0553841284911781	100\\
1.33713070654324	88.9473421052631\\
6.5986193527969	71.5879399141631\\
10.3172647677823	51.0371465362035\\
15.8873166627107	28.6570280148423\\
19.2815991771501	19.2815991771501\\
19.2815991771501	0\\
};
\addlegendentry{ISHOT-C}

\end{axis}
\end{tikzpicture}%
